Application of AI to formal methods - an analysis of current trends

Context: With artificial intelligence (AI) being well established within the daily lives of research communities, we turn our gaze toward formal methods (FM). FM aim to provide sound and verifiable reasoning about problems in computer science. Objective: We conduct a systematic mapping study to overview the current landscape of research publications that apply AI to FM. We aim to identify how FM can benefit from AI techniques and highlight areas for further research. Our focus lies on the previous five years (2019-2023) of research. Method: Following the proposed guidelines for systematic mapping studies, we searched for relevant publications in four major databases, defined inclusion and exclusion criteria, and applied extensive snowballing to uncover potential additional sources. Results: This investigation results in 189 entries which we explored to find current trends and highlight research gaps. We find a strong focus on AI in the area of theorem proving while other subfields of FM are less represented. Conclusions: The mapping study provides a quantitative overview of the modern state of AI application in FM. The current trend of the field is yet to mature. Many primary studies focus on practical application, yet we identify a lack of theoretical groundwork, standard benchmarks, or case studies. Further, we identify issues regarding shared training data sets and standard benchmarks.

==> (inline-0) <==
\begin{tabularx}{\textwidth}{@{}llXr@{}}
  \caption{Investigated primary studies sorted by their FM application}%
  \label{tab:sorted_primary_studies} \\
  \toprule
  FM technique & Application & Articles & Count \\
  \midrule
  \endfirsthead

  \caption{(Continued from previous page.)} \\
  \toprule
  FM technique & Application & Articles & Count \\
  \midrule
  \endhead

  \bottomrule
  \multicolumn{4}{r@{}}{\small (Continued on next page.)} \\
  \endfoot

  \midrule
  {Unique total} & & & 189 \\ % Sum: 197
  \bottomrule
  \endlastfoot

    SAT & SAT solving & \cite{Amizadeh2019a,Atkari2020,Fournier2022,Li2022,Nejati2020,Selsam2019a,Xu2022a,Yolcu2019,Zhang2022,sun2020neurogift} & 10 \\
     & Predict solvability & \cite{Cameron2020,Chang2022,Selsam2019,Xu2021,Zhang2020} & 5 \\
     & MaxSat & \cite{Berden2022,Chang2020,Framil2022,Kumar2023,Lassouaoui2019,Marino2021,Nurcahyadi2022,Sadeg2021,Zheng2022} & 9 \\
     & SAT parameter selection & \cite{Beskyd2022} & 1 \\
     & Branching heuristics & \cite{Kurin2020,Lorenz2020} & 2 \\
     & Algorithm/solver selection & \cite{Fournier2022,Fuchs2023,Lederman2020,Nejati2020,Richter2020,Sadeg2021,Sadreddin2022,Wang2019a} & 8 \\
     & Instance selection & \cite{Dalla2021,Danisovszky2020a,Farooque2023,Han2020,Hireche2019,Hireche2020} & 6 \\
     & Dependency analysis & \cite{Yan2023} & 1 \\
     & Meta analysis/performance prediction & \cite{Fu2020,Huang2022,LeventiPeetz2020,Ozolins2022} & 4 \\
     & Generation & \cite{Garzon2022,You2019} & 2 \\
     & Model counting & \cite{Li2022} & 1 \\
    SMT & Quantifier instantiation & \cite{Jakubuuv2023,Janota2022} & 2 \\
     & Solver selection/scheduling & \cite{Blanchette2019,Dunkelau2019,Hula2021,Leeson2023,Pimpalkhare2021,Pimpalkhare2021a,Scott2021a,Scott2023} & 8 \\
     & Quality assesment & \cite{Dunkelau2020,Scott2021,Yao2021} & 3 \\
    TP & Heuristic selection & \cite{Holden2019,Nagashima2019} & 2 \\
     & Premise selection & \cite{Bartek2020,Bartek2021,Chvalovsky2019a,Chvalovsky2021,Chvalovskỳ2023,Crouse2021,Ferreira2020,Firoiu2021,Goertzel2019,Goertzel2019a,Goertzel2021,Goertzel2022,Han2021,Huang2019,Jakubuv2019,Jakubuv2020,Jiang2022,Liu2020b,Liu2022,Mangla2022,Morris2022,Nawaz2021b,Olsak2020,Piotrowski2020,Shminke2022,Suda2021,Tworkowski2022,Wei2022,Welleck2022,Zhang2023,Zombori2021} & 31 \\
     & Proof search & \cite{Abdelaziz2023,Baghdasaryan2021,Bansal2019,Blaauwbroek2020,Faerber2020,Gauthier2020,Goertzel2020,Lample2022,Mo2020,Nawaz2021,Paliwal2020,Piepenbrock2021,Piepenbrock2022,Piotrowski2020a,Rawson2019,SanchezStern2020,Urban2020,Wang2023a,Wu2021,Zombori2019,Zombori2020,Zombori2021a} & 22 \\
     & Proof mining & \cite{Jiang2021,Nawaz2020} & 2 \\
     & Proof synthesis & \cite{Ayguen2022,First2020,First2022,Gauthier2020a,Glorot2019,Han2022,Kommrusch2023,Laurent2022,Palermo2022,Poesia2023,Qian2021,Rawson2021,SanchezStern2023,Wang2020a,Wu2020a,Wu2022,Wu2022a,Yang2019,Zhang2023} & 19 \\
     & Symbolic & \cite{Poesia2021} & 1 \\
     & Formula synthesis & \cite{Brown2020a} & 1 \\
     & Formula classification & \cite{PurgaL2021,Suda2021a} & 2 \\
     & Tactic prediction & \cite{Nawaz2019,Wu2020,Wu2021,Zhang2019,Zhang2021} & 5 \\
     & Lemma name generation & \cite{Nie2020} & 1 \\
     & Portfolio solving & \cite{Nikolic2019} & 1 \\
     & Position prediction & \cite{Huang2019} & 1 \\
     & Symbol guessing & \cite{Olsak2020} & 1 \\
    MC &  & \cite{Cao2022,Dunkelau2021,Gross2022,Hu2023,Jaeger2020,Kumazawa2019,Kumazawa2021,Kumazawa2023,Luo2023,Ma2019,Pira2022,Rafe2019,TsutomuKumazawa2022,Wang2020,Wang2021b,Zhu2019,Zhu2022,Zhu2022a} & 18 \\
    Synthesis & Invariant learning & \cite{Kobayashi2021,Liu2023,Wang2023} & 3 \\
     & Loop invariant learning & \cite{Laurent2021,Xu2022b,Yao2020,Yu2023} & 4 \\
     & Model repair & \cite{Cai2019,Cai2019a,Cai2022} & 3 \\
     & Models/Specification & \cite{Abate2022,Bordg2022,Cherukuri2022,He2022,Hu2022,Koscinski2021,Nayak2022,Shigyo2020} & 8 \\
     & Annotations & \cite{Puccetti2021} & 1 \\
    Other & Algorithm selection & \cite{Richter2020a,Wang2021} & 2 \\
     & Termination anlysis & \cite{Giacobbe2022} & 1 \\
     & Program analysis & \cite{Allamanis2022,Chen2019,Kumazawa2022} & 3 \\
     & LTL satisfiability & \cite{Luo2022} & 1 \\
     & General verification & \cite{Cao2020,Si2020} & 2 \\
\end{tabularx}

\begin{tabularx}{\textwidth}{@{}lXr@{}}
  \caption{Datasets }%
  \label{tab:datasets} \\
  \toprule
  FM & Articles & Count \\
  \midrule
  \endfirsthead

  \caption{(Continued from previous page.)} \\
  \toprule
  FM & Articles & Count \\
  \midrule
  \endhead

  \bottomrule
  \multicolumn{3}{r@{}}{\small (Continued on next page.)} \\
  \endfoot

  \midrule
  {Total} & & 21 \\ 
  \bottomrule
  \endlastfoot

    SAT & \cite{You2019} & 1 \\
    SMT & \cite{Dunkelau2019} & 1 \\
    TP & \cite{Bansal2019,Blaauwbroek2020,Goertzel2022,Han2022,Jiang2021,Nagashima2020,Piotrowski2020a,PurgaL2021,Reichel2023,Shminke2022,Urban2020,Wang2020a,Wu2020,Wu2020a,Yang2019} & 15 \\
    MC & \cite{Wang2021b} & 1 \\
    Synthesis & \cite{Bordg2022,Cai2019,He2022} & 3 \\
\end{tabularx}
\begin{tabularx}{\textwidth}{@{}lXr@{}}
  \caption{Entries grouped by years}%
  \label{tab:last_five_years} \\
  \toprule
  Year & Articles & Count \\
  \midrule
  \endfirsthead

  \caption{(Continued from previous page.)} \\
  \toprule
  Year & Articles & Count \\
  \midrule
  \endhead

  \bottomrule
  \multicolumn{3}{r@{}}{\small (Continued on next page.)} \\
  \endfoot

  \midrule
  {Total} & & 191 \\ 
  \bottomrule
  \endlastfoot

    2019 & \cite{Amizadeh2019a,Bansal2019,Blanchette2019,Cai2019,Cai2019a,Chen2019,Chvalovsky2019a,Dunkelau2019,Glorot2019,Goertzel2019,Goertzel2019a,Hireche2019,Holden2019,Huang2019,Jakubuv2019,Kumazawa2019,Lassouaoui2019,Ma2019,Nagashima2019,Nawaz2019,Nikolic2019,Rafe2019,Rawson2019,Selsam2019,Selsam2019a,Wang2019a,Yang2019,Yolcu2019,You2019,Zhang2019,Zhu2019,Zombori2019} & 32 \\
    2020 & \cite{Atkari2020,Bartek2020,Blaauwbroek2020,Brown2020a,Cameron2020,Cao2020,Chang2020,Danisovszky2020a,Dunkelau2020,Faerber2020,Ferreira2020,First2020,Fu2020,Gauthier2020,Gauthier2020a,Goertzel2020,Han2020,Hireche2020,Jaeger2020,Jakubuv2020,Kurin2020,Lederman2020,LeventiPeetz2020,Liu2020b,Lorenz2020,Mo2020,Nagashima2020,Nawaz2020,Nejati2020,Nie2020,Olsak2020,Paliwal2020,Piotrowski2020,Piotrowski2020a,Richter2020,Richter2020a,SanchezStern2020,Shigyo2020,Si2020,Urban2020,Wang2020,Wang2020a,Wu2020,Wu2020a,Yao2020,Zhang2020,Zombori2020,sun2020neurogift} & 48 \\
    2021 & \cite{Baghdasaryan2021,Bartek2021,Chvalovsky2021,Crouse2021,Dalla2021,Dunkelau2021,Firoiu2021,Goertzel2021,Han2021,Hula2021,Jiang2021,Kobayashi2021,Koscinski2021,Kumazawa2021,Laurent2021,Marino2021,Nawaz2021,Nawaz2021b,Piepenbrock2021,Pimpalkhare2021,Pimpalkhare2021a,Poesia2021,Puccetti2021,PurgaL2021,Qian2021,Rawson2021,Sadeg2021,Scott2021,Scott2021a,Suda2021,Suda2021a,Wang2021,Wang2021b,Wu2021,Xu2021,Yao2021,Zhang2021,Zombori2021,Zombori2021a} & 39 \\
    2022 & \cite{Abate2022,Allamanis2022,Ayguen2022,Berden2022,Beskyd2022,Bordg2022,Cai2022,Cao2022,Chang2022,Cherukuri2022,First2022,Fournier2022,Framil2022,Garzon2022,Giacobbe2022,Goertzel2022,Gross2022,Han2022,He2022,Hu2022,Huang2022,Janota2022,Jiang2022,Kumazawa2022,Lample2022,Laurent2022,Li2022,Liu2022,Luo2022,Mangla2022,Morris2022,Nayak2022,Nurcahyadi2022,Ozolins2022,Palermo2022,Piepenbrock2022,Pira2022,Sadreddin2022,Shminke2022,TsutomuKumazawa2022,Tworkowski2022,Wei2022,Welleck2022,Wu2022,Wu2022a,Xu2022a,Xu2022b,Zhang2022,Zheng2022,Zhu2022,Zhu2022a} & 51 \\
    2023 & \cite{Abdelaziz2023,Chvalovskỳ2023,Farooque2023,Fuchs2023,Hu2023,Jakubuuv2023,Kommrusch2023,Kumar2023,Kumazawa2023,Leeson2023,Liu2023,Luo2023,Poesia2023,Reichel2023,SanchezStern2023,Scott2023,Wang2023,Wang2023a,Yan2023,Yu2023,Zhang2023} & 21 \\
\end{tabularx}

\begin{tabularx}{\textwidth}{@{}lXr@{}}
  \caption{Entries grouped by type of publication venue}%
  \label{tab:publication_type} \\
  \toprule
  Entry type & Articles & Count \\
  \midrule
  \endfirsthead

  \caption{(Continued from previous page.)} \\
  \toprule
  Entry type & Articles & Count \\
  \midrule
  \endhead

  \bottomrule
  \multicolumn{3}{r@{}}{\small (Continued on next page.)} \\
  \endfoot

  \midrule
  {Total} & & 191 \\ 
  \bottomrule
  \endlastfoot

    Workshop/short paper & \cite{Bartek2020,Berden2022,Blanchette2019,Bordg2022,Brown2020a,Dunkelau2021,Firoiu2021,Glorot2019,Goertzel2019a,Han2020,Han2022,Holden2019,Hu2023,Jakubuuv2023,Koscinski2021,Laurent2021,Liu2020b,Morris2022,Palermo2022,Piepenbrock2021,Puccetti2021,Qian2021,SanchezStern2020,Tworkowski2022,Wu2020,Wu2020a,Wu2022a,Yan2023,Zombori2019} & 29 \\
    Conference paper & \cite{Abate2022,Amizadeh2019a,Atkari2020,Ayguen2022,Bansal2019,Bartek2021,Beskyd2022,Blaauwbroek2020,Cai2019a,Cameron2020,Cao2022,Chang2020,Cherukuri2022,Chvalovsky2019a,Chvalovsky2021,Chvalovskỳ2023,Crouse2021,Dalla2021,Danisovszky2020a,Dunkelau2019,Dunkelau2020,Farooque2023,Ferreira2020,First2022,Fournier2022,Framil2022,Garzon2022,Gauthier2020a,Giacobbe2022,Goertzel2019,Goertzel2020,Goertzel2021,Goertzel2022,Gross2022,Han2021,He2022,Huang2019,Huang2022,Hula2021,Jaeger2020,Jakubuv2019,Jakubuv2020,Janota2022,Jiang2021,Jiang2022,Kobayashi2021,Kumazawa2021,Kumazawa2022,Kumazawa2023,Kurin2020,Lample2022,Laurent2022,Lederman2020,Leeson2023,LeventiPeetz2020,Li2022,Liu2023,Lorenz2020,Luo2022,Luo2023,Ma2019,Mangla2022,Mo2020,Nagashima2019,Nagashima2020,Nawaz2019,Nayak2022,Nejati2020,Nie2020,Olsak2020,Ozolins2022,Paliwal2020,Piepenbrock2022,Pimpalkhare2021,Pimpalkhare2021a,Piotrowski2020,Piotrowski2020a,Poesia2021,Rawson2019,Rawson2021,Reichel2023,Richter2020a,Sadeg2021,Sadreddin2022,Scott2021,Scott2021a,Selsam2019,Selsam2019a,Shigyo2020,Si2020,Suda2021,Suda2021a,Urban2020,Wang2019a,Wang2020,Wang2020a,Wang2021,Wang2021b,Wang2023,Wang2023a,Wei2022,Welleck2022,Wu2021,Wu2022,Xu2021,Xu2022a,Xu2022b,Yang2019,Yao2020,Yao2021,Yolcu2019,You2019,Yu2023,Zhang2019,Zhang2020,Zhang2021,Zhang2022,Zhang2023,Zheng2022,Zhu2022,Zombori2020,Zombori2021,Zombori2021a,sun2020neurogift} & 124 \\
    Journal paper & \cite{Abdelaziz2023,Baghdasaryan2021,Cai2019,Cai2022,Cao2020,Chang2022,Chen2019,Faerber2020,First2020,Fu2020,Fuchs2023,Gauthier2020,Hireche2019,Hireche2020,Hu2022,Kommrusch2023,Kumar2023,Kumazawa2019,Lassouaoui2019,Liu2022,Marino2021,Nawaz2020,Nawaz2021,Nawaz2021b,Nikolic2019,Nurcahyadi2022,Pira2022,Poesia2023,PurgaL2021,Rafe2019,Richter2020,SanchezStern2023,Scott2023,Shminke2022,TsutomuKumazawa2022,Zhu2019,Zhu2022a} & 37 \\
    Book chapter & \cite{Allamanis2022} & 1 \\
\end{tabularx}

\begin{tabularx}{\textwidth}{@{}lr@{}}
  \caption{Overview of venues' respective research areas}%
  \label{tab:venues_all} \\
  \toprule
  Venue focus & Submissions \\
  \midrule
  \endfirsthead

  \caption{(Continued from previous page.)} \\
  \toprule
  Venue area & Submissions \\
  \midrule
  \endhead

  \bottomrule
  \multicolumn{2}{r@{}}{\small (Continued on next page.)} \\
  \endfoot

  \midrule
  {Unique total} & 191 \\ % Sum: 230
  \bottomrule
  \endlastfoot

    AI & 94 \\
    Software Engineering & 49 \\
    FM & 40 \\
    Other & 20 \\
    Automated Reasoning & 19 \\
    Mathematics & 8 \\
\end{tabularx}

\begin{tabularx}{\textwidth}{@{}lXr@{}}
  \caption{Entries grouped by type of contribution}%
  \label{tab:contribution_type} \\
  \toprule
  Contribution type & Articles & Count \\
  \midrule
  \endfirsthead

  \caption{(Continued from previous page.)} \\
  \toprule
  Contribution type & Articles & Count \\
  \midrule
  \endhead

  \bottomrule
  \multicolumn{3}{r@{}}{\small (Continued on next page.)} \\
  \endfoot

  \midrule
  {Total} & & 189 \\ 
  \bottomrule
  \endlastfoot

    Tool & \cite{Cherukuri2022,First2020,Gauthier2020,Gross2022,Huang2019,Laurent2021,Leeson2023,Nie2020,Rawson2019,Rawson2021,SanchezStern2020,Scott2021a,Zombori2020,Zombori2021a} & 14 \\
    Tool improvement & \cite{Ayguen2022,Chvalovsky2021,Chvalovskỳ2023,Goertzel2019,Goertzel2020,Goertzel2021,Jakubuv2019,Piepenbrock2022,Suda2021a,Wang2019a} & 10 \\
    Idea & \cite{Xu2022a} & 1 \\
    Approach & \cite{Nagashima2019,Shigyo2020} & 2 \\
    Framework & \cite{Abate2022,Chang2022,Jiang2022,Kobayashi2021,Wu2021,Zhang2022} & 6 \\
    Methodology & \cite{Abdelaziz2023,Amizadeh2019a,Baghdasaryan2021,Bartek2020,Bartek2021,Berden2022,Beskyd2022,Blanchette2019,Brown2020a,Cai2019a,Cai2022,Cameron2020,Cao2020,Cao2022,Chvalovsky2019a,Crouse2021,Dalla2021,Danisovszky2020a,Dunkelau2020,Dunkelau2021,Faerber2020,Farooque2023,Ferreira2020,Firoiu2021,Fournier2022,Framil2022,Fu2020,Fuchs2023,Garzon2022,Gauthier2020a,Giacobbe2022,Glorot2019,Goertzel2019a,Han2020,Han2021,Hireche2019,Hireche2020,Holden2019,Hu2022,Hu2023,Huang2022,Hula2021,Jaeger2020,Jakubuuv2023,Janota2022,Koscinski2021,Kumar2023,Kumazawa2019,Kumazawa2021,Kumazawa2022,Kumazawa2023,Kurin2020,Lample2022,Lassouaoui2019,Laurent2022,Lederman2020,LeventiPeetz2020,Liu2020b,Liu2022,Lorenz2020,Luo2022,Luo2023,Ma2019,Mangla2022,Marino2021,Morris2022,Nawaz2019,Nawaz2020,Nawaz2021,Nawaz2021b,Nayak2022,Nejati2020,Nikolic2019,Nurcahyadi2022,Olsak2020,Ozolins2022,Palermo2022,Paliwal2020,Piepenbrock2021,Pimpalkhare2021a,Piotrowski2020,Pira2022,Poesia2021,Puccetti2021,Qian2021,Rafe2019,Richter2020,Richter2020a,Sadeg2021,Sadreddin2022,SanchezStern2023,Scott2021,Scott2023,Si2020,TsutomuKumazawa2022,Tworkowski2022,Wang2020,Wang2021,Wang2023,Wang2023a,Wei2022,Welleck2022,Wu2022,Wu2022a,Xu2021,Yan2023,Yao2020,Yao2021,Yolcu2019,Zhang2019,Zhang2020,Zhang2023,Zheng2022,Zhu2019,Zhu2022,Zhu2022a,Zombori2019,Zombori2021} & 118 \\
    Case study & \cite{Allamanis2022,Poesia2023} & 2 \\
    Benchmark & \cite{Atkari2020,Chang2020} & 2 \\
    Training data & \cite{Bansal2019,Bordg2022,Piotrowski2020a,Shminke2022,Urban2020} & 5 \\
    Mult.\ contributions & \cite{Blaauwbroek2020,Cai2019,Chen2019,Dunkelau2019,First2022,Goertzel2022,Han2022,He2022,Jakubuv2020,Jiang2021,Kommrusch2023,Li2022,Liu2023,Mo2020,Pimpalkhare2021,PurgaL2021,Selsam2019,Selsam2019a,Suda2021,Wang2020a,Wang2021b,Wu2020,Wu2020a,Xu2022b,Yang2019,You2019,Yu2023,Zhang2021,sun2020neurogift} & 29 \\
\end{tabularx}

\begin{tabularx}{\textwidth}{@{}llXr@{}}
  \caption{Entries grouped by type of contribution and publication venue}%
  \label{tab:contribution_publication_type} \\
  \toprule
  Contribution type & Entry type & Articles & Count \\
  \midrule
  \endfirsthead

  \caption{(Continued from previous page.)} \\
  \toprule
  Contribution type & Entry type & Articles & Count \\
  \midrule
  \endhead

  \bottomrule
  \multicolumn{4}{r@{}}{\small (Continued on next page.)} \\
  \endfoot

  \midrule
  {Total} & & & 189 \\ 
  \bottomrule
  \endlastfoot

    Tool & Workshop/short paper & \cite{Laurent2021,SanchezStern2020} & 2 \\
     & Conference paper & \cite{Cherukuri2022,Gross2022,Huang2019,Leeson2023,Nie2020,Rawson2019,Rawson2021,Scott2021a,Zombori2020,Zombori2021a} & 10 \\
     & Journal paper & \cite{First2020,Gauthier2020} & 2 \\
    Tool improvement & Conference paper & \cite{Ayguen2022,Chvalovsky2021,Chvalovskỳ2023,Goertzel2019,Goertzel2020,Goertzel2021,Jakubuv2019,Piepenbrock2022,Suda2021a,Wang2019a} & 10 \\
    Idea & Conference paper & \cite{Xu2022a} & 1 \\
    Approach & Conference paper & \cite{Nagashima2019,Shigyo2020} & 2 \\
    Framework & Conference paper & \cite{Abate2022,Jiang2022,Kobayashi2021,Wu2021,Zhang2022} & 5 \\
     & Journal paper & \cite{Chang2022} & 1 \\
    Methodology & Workshop/short paper & \cite{Bartek2020,Berden2022,Blanchette2019,Brown2020a,Dunkelau2021,Firoiu2021,Glorot2019,Goertzel2019a,Han2020,Holden2019,Hu2023,Jakubuuv2023,Koscinski2021,Liu2020b,Morris2022,Palermo2022,Piepenbrock2021,Puccetti2021,Qian2021,Tworkowski2022,Wu2022a,Yan2023,Zombori2019} & 23 \\
     & Conference paper & \cite{Amizadeh2019a,Bartek2021,Beskyd2022,Cai2019a,Cameron2020,Cao2022,Chvalovsky2019a,Crouse2021,Dalla2021,Danisovszky2020a,Dunkelau2020,Farooque2023,Ferreira2020,Fournier2022,Framil2022,Garzon2022,Gauthier2020a,Giacobbe2022,Han2021,Huang2022,Hula2021,Jaeger2020,Janota2022,Kumazawa2021,Kumazawa2022,Kumazawa2023,Kurin2020,Lample2022,Laurent2022,Lederman2020,LeventiPeetz2020,Lorenz2020,Luo2022,Luo2023,Ma2019,Mangla2022,Nawaz2019,Nayak2022,Nejati2020,Olsak2020,Ozolins2022,Paliwal2020,Pimpalkhare2021a,Piotrowski2020,Poesia2021,Richter2020a,Sadeg2021,Sadreddin2022,Scott2021,Si2020,Wang2020,Wang2021,Wang2023,Wang2023a,Wei2022,Welleck2022,Wu2022,Xu2021,Yao2020,Yao2021,Yolcu2019,Zhang2019,Zhang2020,Zhang2023,Zheng2022,Zhu2022,Zombori2021} & 67 \\
     & Journal paper & \cite{Abdelaziz2023,Baghdasaryan2021,Cai2022,Cao2020,Faerber2020,Fu2020,Fuchs2023,Hireche2019,Hireche2020,Hu2022,Kumar2023,Kumazawa2019,Lassouaoui2019,Liu2022,Marino2021,Nawaz2020,Nawaz2021,Nawaz2021b,Nikolic2019,Nurcahyadi2022,Pira2022,Rafe2019,Richter2020,SanchezStern2023,Scott2023,TsutomuKumazawa2022,Zhu2019,Zhu2022a} & 28 \\
    Case study & Journal paper & \cite{Poesia2023} & 1 \\
     & Book chapter & \cite{Allamanis2022} & 1 \\
    Benchmark & Conference paper & \cite{Atkari2020,Chang2020} & 2 \\
    Training data & Workshop/short paper & \cite{Bordg2022} & 1 \\
     & Conference paper & \cite{Bansal2019,Piotrowski2020a,Urban2020} & 3 \\
     & Journal paper & \cite{Shminke2022} & 1 \\
    Mult.\ contributions & Workshop/short paper & \cite{Han2022,Wu2020,Wu2020a} & 3 \\
     & Conference paper & \cite{Blaauwbroek2020,Dunkelau2019,First2022,Goertzel2022,He2022,Jakubuv2020,Jiang2021,Li2022,Liu2023,Mo2020,Pimpalkhare2021,Selsam2019,Selsam2019a,Suda2021,Wang2020a,Wang2021b,Xu2022b,Yang2019,You2019,Yu2023,Zhang2021,sun2020neurogift} & 22 \\
     & Journal paper & \cite{Cai2019,Chen2019,Kommrusch2023,PurgaL2021} & 4 \\
\end{tabularx}
\begin{tabularx}{\textwidth}{@{}lXr@{}}
  \caption{Entries grouped by type of AI type used}%
  \label{tab:ai_types} \\
  \toprule
  AI technique & Articles & Count \\
  \midrule
  \endfirsthead

  \caption{(Continued from previous page.)} \\
  \toprule
  AI technique & Articles & Count \\
  \midrule
  \endhead

  \bottomrule
  \multicolumn{3}{r@{}}{\small (Continued on next page.)} \\
  \endfoot

  \midrule
  {Total} & & 189 \\ 
  \bottomrule
  \endlastfoot

    DT & \cite{Blanchette2019,Goertzel2019,Goertzel2020,Jakubuv2019,Janota2022,Lample2022,Xu2021} & 7 \\
    RF & \cite{Beskyd2022,Nejati2020} & 2 \\
    SVM & \cite{Richter2020} & 1 \\
    KNN & \cite{Blaauwbroek2020,Gauthier2020} & 2 \\
    NN & \cite{Allamanis2022,Baghdasaryan2021,Bansal2019,Bartek2021,Cameron2020,Cao2020,Cao2022,Chang2020,Chang2022,Cherukuri2022,Chvalovsky2021,Chvalovskỳ2023,Dalla2021,Danisovszky2020a,Farooque2023,Ferreira2020,First2022,Garzon2022,Giacobbe2022,Glorot2019,Goertzel2019a,Goertzel2022,Han2020,Han2022,He2022,Hu2023,Huang2019,Huang2022,Hula2021,Jakubuv2020,Kobayashi2021,Kommrusch2023,Laurent2021,Leeson2023,LeventiPeetz2020,Li2022,Liu2022,Luo2022,Marino2021,Nie2020,Olsak2020,Ozolins2022,Paliwal2020,Piotrowski2020,Piotrowski2020a,Qian2021,Rawson2019,Rawson2021,Richter2020a,SanchezStern2020,SanchezStern2023,Selsam2019,Selsam2019a,Si2020,Suda2021,Suda2021a,Wang2020a,Wang2021,Wang2021b,Wei2022,Xu2022a,Yan2023,Yang2019,You2019,Zhang2019,Zhang2020,Zhang2022,Zhu2022,Zombori2021,sun2020neurogift} & 70 \\
    RL & \cite{Abdelaziz2023,Brown2020a,Chen2019,Crouse2021,Fournier2022,Gauthier2020a,Gross2022,Hu2022,Jakubuuv2023,Kurin2020,Lassouaoui2019,Laurent2022,Lederman2020,Liu2023,Mo2020,Piepenbrock2021,Piepenbrock2022,Pimpalkhare2021,Poesia2021,Poesia2023,Scott2021,Shminke2022,Wang2020,Wang2023,Wu2020,Wu2021,Yolcu2019,Yu2023,Zheng2022,Zombori2019,Zombori2020,Zombori2021a} & 32 \\
    EA & \cite{Berden2022,Framil2022,Fu2020,Kumazawa2019,Kumazawa2021,Kumazawa2022,Kumazawa2023,Ma2019,Nagashima2019,Nawaz2021b,Nurcahyadi2022,Rafe2019,Sadeg2021,TsutomuKumazawa2022} & 14 \\
    NLP & \cite{Bordg2022,First2020,Han2021,Jiang2021,Jiang2022,Koscinski2021,Nayak2022,Palermo2022,Pimpalkhare2021a,Puccetti2021,Shigyo2020,Tworkowski2022,Urban2020,Welleck2022,Wu2022,Wu2022a} & 16 \\
    Automaton learning & \cite{Pira2022,Wu2020a} & 2 \\
    Bayesian inference & \cite{Faerber2020,Jaeger2020,Mangla2022} & 3 \\
    Clustering & \cite{Hireche2019,Hireche2020,Xu2022b} & 3 \\
    Data mining & \cite{Nawaz2019,Nawaz2020} & 2 \\
    Mult.\ AI techniques & \cite{Atkari2020,Ayguen2022,Cai2019,Cai2019a,Cai2022,Chvalovsky2019a,Dunkelau2019,Dunkelau2020,Dunkelau2021,Firoiu2021,Goertzel2021,Holden2019,Liu2020b,Lorenz2020,Luo2023,Nawaz2021,Nikolic2019,PurgaL2021,Sadreddin2022,Scott2021a,Scott2023,Wang2019a,Wang2023a,Zhang2021,Zhang2023,Zhu2019,Zhu2022a} & 27 \\
    Custom & \cite{Abate2022,Amizadeh2019a,Bartek2020,Fuchs2023,Kumar2023,Morris2022,Yao2020,Yao2021} & 8 \\
\end{tabularx}

\clearpage
\begin{tabularx}{\textwidth}{@{}lXr@{}}
  \caption{Entries that use multiple AI types}%
  \label{tab:multp_ai_types} \\
  \toprule
  AI technique & Articles & Count \\
  \midrule
  \endfirsthead

  \caption{(Continued from previous page.)} \\
  \toprule
  AI technique & Articles & Count \\
  \midrule
  \endhead

  \bottomrule
  \multicolumn{3}{r@{}}{\small (Continued on next page.)} \\
  \endfoot

  \midrule
  {Unique total} & & 27 \\ % Sum: 81
  \bottomrule
  \endlastfoot

    RF & \cite{Atkari2020,Cai2019,Cai2019a,Dunkelau2020,Dunkelau2021,Lorenz2020,Nikolic2019,Scott2023,Zhang2021,Zhang2023,Zhu2019,Zhu2022a} & 12 \\
    SVM & \cite{Cai2019a,Cai2022,Dunkelau2021,PurgaL2021,Wang2019a,Zhu2022a} & 6 \\
    KNN & \cite{Dunkelau2021,Nikolic2019,Wang2019a,Zhang2021,Zhu2022a} & 5 \\
    NN & \cite{Atkari2020,Ayguen2022,Cai2019,Chvalovsky2019a,Dunkelau2019,Firoiu2021,Goertzel2021,Lorenz2020,Luo2023,Nawaz2021,PurgaL2021,Sadreddin2022,Scott2023} & 13 \\
    EA & \cite{Nawaz2021} & 1 \\
    Clustering & \cite{Holden2019,Liu2020b,Sadreddin2022} & 3 \\
    Data mining & \cite{Dunkelau2020} & 1 \\
    Logistic models & \cite{Atkari2020,Cai2019,Cai2019a,Cai2022,Nikolic2019,Zhu2022a} & 6 \\
    LR & \cite{Dunkelau2021,Nikolic2019,Wang2019a} & 3 \\
     & \cite{Zhu2019} & 1 \\
    Ridge regression & \cite{Dunkelau2021,Scott2023,Zhu2022a} & 3 \\
    Naive bayes & \cite{Atkari2020,Cai2019a,Cai2022,Zhu2022a} & 4 \\
    Trees & \cite{Atkari2020,Cai2019,Chvalovsky2019a,Dunkelau2021,Goertzel2021,Holden2019,Liu2020b,Scott2021a,Wang2019a,Zhang2021,Zhu2019,Zhu2022a} & 12 \\
    Nearest centroid & \cite{Zhu2022a} & 1 \\
    Passive aggressive & \cite{Zhu2022a} & 1 \\
    Stochastic gradient & \cite{Zhu2022a} & 1 \\
    LLM & \cite{Wang2023a,Zhang2023} & 2 \\
    Bagging & \cite{Wang2019a} & 1 \\
    Adaboost & \cite{Scott2021a,Wang2019a} & 2 \\
    Gaussian process & \cite{Zhu2022a} & 1 \\
    MCTS & \cite{Wang2023a} & 1 \\
    SMAC & \cite{Holden2019} & 1 \\
\end{tabularx}

\clearpage
\begin{tabularx}{\textwidth}{@{}llXr@{}}
  \caption{Entries grouped by AI types and contribution type}%
  \label{tab:ai_vs_contributions} \\
  \toprule
  Contribution type & AI technique & Articles & Count \\
  \midrule
  \endfirsthead

  \caption{(Continued from previous page.)} \\
  \toprule
  Contribution type & AI technique & Articles & Count \\
  \midrule
  \endhead

  \bottomrule
  \multicolumn{4}{r@{}}{\small (Continued on next page.)} \\
  \endfoot

  \midrule
  {Total} & & & 189 \\ 
  \bottomrule
  \endlastfoot

    Tool & KNN & \cite{Gauthier2020} & 1 \\
     & NN & \cite{Cherukuri2022,Huang2019,Laurent2021,Leeson2023,Nie2020,Rawson2019,Rawson2021,SanchezStern2020} & 8 \\
     & RL & \cite{Gross2022,Zombori2020,Zombori2021a} & 3 \\
     & NLP & \cite{First2020} & 1 \\
     & Mult.\ AI techniques & \cite{Scott2021a} & 1 \\
    Tool improvement & DT & \cite{Goertzel2019,Goertzel2020,Jakubuv2019} & 3 \\
     & NN & \cite{Chvalovsky2021,Chvalovskỳ2023,Suda2021a} & 3 \\
     & RL & \cite{Piepenbrock2022} & 1 \\
     & Mult.\ AI techniques & \cite{Ayguen2022,Goertzel2021,Wang2019a} & 3 \\
    Idea & NN & \cite{Xu2022a} & 1 \\
    Approach & EA & \cite{Nagashima2019} & 1 \\
     & NLP & \cite{Shigyo2020} & 1 \\
    Framework & NN & \cite{Chang2022,Kobayashi2021,Zhang2022} & 3 \\
     & RL & \cite{Wu2021} & 1 \\
     & NLP & \cite{Jiang2022} & 1 \\
     & Custom & \cite{Abate2022} & 1 \\
    Methodology & DT & \cite{Blanchette2019,Janota2022,Lample2022,Xu2021} & 4 \\
     & RF & \cite{Beskyd2022,Nejati2020} & 2 \\
     & SVM & \cite{Richter2020} & 1 \\
     & NN & \cite{Baghdasaryan2021,Bartek2021,Cameron2020,Cao2020,Cao2022,Dalla2021,Danisovszky2020a,Farooque2023,Ferreira2020,Garzon2022,Giacobbe2022,Glorot2019,Goertzel2019a,Han2020,Hu2023,Huang2022,Hula2021,LeventiPeetz2020,Liu2022,Luo2022,Marino2021,Olsak2020,Ozolins2022,Paliwal2020,Piotrowski2020,Qian2021,Richter2020a,SanchezStern2023,Si2020,Wang2021,Wei2022,Yan2023,Zhang2019,Zhang2020,Zhu2022,Zombori2021} & 36 \\
     & RL & \cite{Abdelaziz2023,Brown2020a,Crouse2021,Fournier2022,Gauthier2020a,Hu2022,Jakubuuv2023,Kurin2020,Lassouaoui2019,Laurent2022,Lederman2020,Piepenbrock2021,Poesia2021,Scott2021,Wang2020,Wang2023,Yolcu2019,Zheng2022,Zombori2019} & 19 \\
     & EA & \cite{Berden2022,Framil2022,Fu2020,Kumazawa2019,Kumazawa2021,Kumazawa2022,Kumazawa2023,Ma2019,Nawaz2021b,Nurcahyadi2022,Rafe2019,Sadeg2021,TsutomuKumazawa2022} & 13 \\
     & NLP & \cite{Han2021,Koscinski2021,Nayak2022,Palermo2022,Pimpalkhare2021a,Puccetti2021,Tworkowski2022,Welleck2022,Wu2022,Wu2022a} & 10 \\
     & Automaton learning & \cite{Pira2022} & 1 \\
     & Bayesian inference & \cite{Faerber2020,Jaeger2020,Mangla2022} & 3 \\
     & Clustering & \cite{Hireche2019,Hireche2020} & 2 \\
     & Data mining & \cite{Nawaz2019,Nawaz2020} & 2 \\
     & Mult.\ AI techniques & \cite{Cai2019a,Cai2022,Chvalovsky2019a,Dunkelau2020,Dunkelau2021,Firoiu2021,Holden2019,Liu2020b,Lorenz2020,Luo2023,Nawaz2021,Nikolic2019,Sadreddin2022,Scott2023,Wang2023a,Zhang2023,Zhu2019,Zhu2022a} & 18 \\
     & Custom & \cite{Amizadeh2019a,Bartek2020,Fuchs2023,Kumar2023,Morris2022,Yao2020,Yao2021} & 7 \\
    Case study & NN & \cite{Allamanis2022} & 1 \\
     & RL & \cite{Poesia2023} & 1 \\
    Benchmark & NN & \cite{Chang2020} & 1 \\
     & Mult.\ AI techniques & \cite{Atkari2020} & 1 \\
    Training data & NN & \cite{Bansal2019,Piotrowski2020a} & 2 \\
     & RL & \cite{Shminke2022} & 1 \\
     & NLP & \cite{Bordg2022,Urban2020} & 2 \\
    Mult.\ contributions & KNN & \cite{Blaauwbroek2020} & 1 \\
     & NN & \cite{First2022,Goertzel2022,Han2022,He2022,Jakubuv2020,Kommrusch2023,Li2022,Selsam2019,Selsam2019a,Suda2021,Wang2020a,Wang2021b,Yang2019,You2019,sun2020neurogift} & 15 \\
     & RL & \cite{Chen2019,Liu2023,Mo2020,Pimpalkhare2021,Wu2020,Yu2023} & 6 \\
     & NLP & \cite{Jiang2021} & 1 \\
     & Automaton learning & \cite{Wu2020a} & 1 \\
     & Clustering & \cite{Xu2022b} & 1 \\
     & Mult.\ AI techniques & \cite{Cai2019,Dunkelau2019,PurgaL2021,Zhang2021} & 4 \\
\end{tabularx}

\begin{tabularx}{\textwidth}{@{}llXr@{}}
  \caption{Entries grouped by AI types and publication years}%
  \label{tab:ai_vs_years} \\
  \toprule
  AI technique & Year & Articles & Count \\
  \midrule
  \endfirsthead

  \caption{(Continued from previous page.)} \\
  \toprule
  AI technique & Year & Articles & Count \\
  \midrule
  \endhead

  \bottomrule
  \multicolumn{4}{r@{}}{\small (Continued on next page.)} \\
  \endfoot

  \midrule
  {Total} & & & 189 \\ 
  \bottomrule
  \endlastfoot

    DT & 2019 & \cite{Blanchette2019,Goertzel2019,Jakubuv2019} & 3 \\
     & 2020 & \cite{Goertzel2020} & 1 \\
     & 2021 & \cite{Xu2021} & 1 \\
     & 2022 & \cite{Janota2022,Lample2022} & 2 \\
    RF & 2020 & \cite{Nejati2020} & 1 \\
     & 2022 & \cite{Beskyd2022} & 1 \\
    SVM & 2020 & \cite{Richter2020} & 1 \\
    KNN & 2020 & \cite{Blaauwbroek2020,Gauthier2020} & 2 \\
    NN & 2019 & \cite{Bansal2019,Glorot2019,Goertzel2019a,Huang2019,Rawson2019,Selsam2019,Selsam2019a,Yang2019,You2019,Zhang2019} & 10 \\
     & 2020 & \cite{Cameron2020,Cao2020,Chang2020,Danisovszky2020a,Ferreira2020,Han2020,Jakubuv2020,LeventiPeetz2020,Nie2020,Olsak2020,Paliwal2020,Piotrowski2020,Piotrowski2020a,Richter2020a,SanchezStern2020,Si2020,Wang2020a,Zhang2020,sun2020neurogift} & 19 \\
     & 2021 & \cite{Baghdasaryan2021,Bartek2021,Chvalovsky2021,Dalla2021,Hula2021,Kobayashi2021,Laurent2021,Marino2021,Qian2021,Rawson2021,Suda2021,Suda2021a,Wang2021,Wang2021b,Zombori2021} & 15 \\
     & 2022 & \cite{Allamanis2022,Cao2022,Chang2022,Cherukuri2022,First2022,Garzon2022,Giacobbe2022,Goertzel2022,Han2022,He2022,Huang2022,Li2022,Liu2022,Luo2022,Ozolins2022,Wei2022,Xu2022a,Zhang2022,Zhu2022} & 19 \\
     & 2023 & \cite{Chvalovskỳ2023,Farooque2023,Hu2023,Kommrusch2023,Leeson2023,SanchezStern2023,Yan2023} & 7 \\
    RL & 2019 & \cite{Chen2019,Lassouaoui2019,Yolcu2019,Zombori2019} & 4 \\
     & 2020 & \cite{Brown2020a,Gauthier2020a,Kurin2020,Lederman2020,Mo2020,Wang2020,Wu2020,Zombori2020} & 8 \\
     & 2021 & \cite{Crouse2021,Piepenbrock2021,Pimpalkhare2021,Poesia2021,Scott2021,Wu2021,Zombori2021a} & 7 \\
     & 2022 & \cite{Fournier2022,Gross2022,Hu2022,Laurent2022,Piepenbrock2022,Shminke2022,Zheng2022} & 7 \\
     & 2023 & \cite{Abdelaziz2023,Jakubuuv2023,Liu2023,Poesia2023,Wang2023,Yu2023} & 6 \\
    EA & 2019 & \cite{Kumazawa2019,Ma2019,Nagashima2019,Rafe2019} & 4 \\
     & 2020 & \cite{Fu2020} & 1 \\
     & 2021 & \cite{Kumazawa2021,Nawaz2021b,Sadeg2021} & 3 \\
     & 2022 & \cite{Berden2022,Framil2022,Kumazawa2022,Nurcahyadi2022,TsutomuKumazawa2022} & 5 \\
     & 2023 & \cite{Kumazawa2023} & 1 \\
    NLP & 2020 & \cite{First2020,Shigyo2020,Urban2020} & 3 \\
     & 2021 & \cite{Han2021,Jiang2021,Koscinski2021,Pimpalkhare2021a,Puccetti2021} & 5 \\
     & 2022 & \cite{Bordg2022,Jiang2022,Nayak2022,Palermo2022,Tworkowski2022,Welleck2022,Wu2022,Wu2022a} & 8 \\
    Automaton learning & 2020 & \cite{Wu2020a} & 1 \\
     & 2022 & \cite{Pira2022} & 1 \\
    Bayesian inference & 2020 & \cite{Faerber2020,Jaeger2020} & 2 \\
     & 2022 & \cite{Mangla2022} & 1 \\
    Clustering & 2019 & \cite{Hireche2019} & 1 \\
     & 2020 & \cite{Hireche2020} & 1 \\
     & 2022 & \cite{Xu2022b} & 1 \\
    Data mining & 2019 & \cite{Nawaz2019} & 1 \\
     & 2020 & \cite{Nawaz2020} & 1 \\
    Mult.\ AI techniques & 2019 & \cite{Cai2019,Cai2019a,Chvalovsky2019a,Dunkelau2019,Holden2019,Nikolic2019,Wang2019a,Zhu2019} & 8 \\
     & 2020 & \cite{Atkari2020,Dunkelau2020,Liu2020b,Lorenz2020} & 4 \\
     & 2021 & \cite{Dunkelau2021,Firoiu2021,Goertzel2021,Nawaz2021,PurgaL2021,Scott2021a,Zhang2021} & 7 \\
     & 2022 & \cite{Ayguen2022,Cai2022,Sadreddin2022,Zhu2022a} & 4 \\
     & 2023 & \cite{Luo2023,Scott2023,Wang2023a,Zhang2023} & 4 \\
    Custom & 2019 & \cite{Amizadeh2019a} & 1 \\
     & 2020 & \cite{Bartek2020,Yao2020} & 2 \\
     & 2021 & \cite{Yao2021} & 1 \\
     & 2022 & \cite{Abate2022,Morris2022} & 2 \\
     & 2023 & \cite{Fuchs2023,Kumar2023} & 2 \\
\end{tabularx}

\begin{tabularx}{\textwidth}{@{}lXr@{}}
  \caption{Entries grouped by FM types }%
  \label{tab:fm_types} \\
  \toprule
  FM technique & Articles & Count \\
  \midrule
  \endfirsthead

  \caption{(Continued from previous page.)} \\
  \toprule
  FM technique & Articles & Count \\
  \midrule
  \endhead

  \bottomrule
  \multicolumn{3}{r@{}}{\small (Continued on next page.)} \\
  \endfoot

  \midrule
  {Total} & & 189 \\ 
  \bottomrule
  \endlastfoot

    SAT & \cite{Amizadeh2019a,Atkari2020,Berden2022,Beskyd2022,Cameron2020,Chang2020,Chang2022,Dalla2021,Danisovszky2020a,Farooque2023,Fournier2022,Framil2022,Fu2020,Fuchs2023,Garzon2022,Han2020,Hireche2019,Hireche2020,Huang2022,Kumar2023,Kurin2020,Lassouaoui2019,Lederman2020,LeventiPeetz2020,Li2022,Lorenz2020,Marino2021,Nejati2020,Nurcahyadi2022,Ozolins2022,Richter2020,Sadeg2021,Sadreddin2022,Selsam2019,Selsam2019a,Wang2019a,Xu2021,Xu2022a,Yan2023,Yolcu2019,You2019,Zhang2020,Zhang2022,Zheng2022,sun2020neurogift} & 45 \\
    SMT & \cite{Blanchette2019,Dunkelau2019,Dunkelau2020,Hula2021,Jakubuuv2023,Janota2022,Leeson2023,Pimpalkhare2021,Pimpalkhare2021a,Scott2021,Scott2021a,Scott2023,Yao2021} & 13 \\
    TP & \cite{Abdelaziz2023,Ayguen2022,Baghdasaryan2021,Bansal2019,Bartek2020,Bartek2021,Blaauwbroek2020,Brown2020a,Chvalovsky2019a,Chvalovsky2021,Chvalovskỳ2023,Crouse2021,Faerber2020,Ferreira2020,Firoiu2021,First2020,First2022,Gauthier2020,Gauthier2020a,Glorot2019,Goertzel2019,Goertzel2019a,Goertzel2020,Goertzel2021,Goertzel2022,Han2021,Han2022,Holden2019,Huang2019,Jakubuv2019,Jakubuv2020,Jiang2021,Jiang2022,Kommrusch2023,Lample2022,Laurent2022,Liu2020b,Liu2022,Mangla2022,Mo2020,Morris2022,Nagashima2019,Nawaz2019,Nawaz2020,Nawaz2021,Nawaz2021b,Nie2020,Nikolic2019,Olsak2020,Palermo2022,Paliwal2020,Piepenbrock2021,Piepenbrock2022,Piotrowski2020,Piotrowski2020a,Poesia2021,Poesia2023,PurgaL2021,Qian2021,Rawson2019,Rawson2021,SanchezStern2020,SanchezStern2023,Shminke2022,Suda2021,Suda2021a,Tworkowski2022,Urban2020,Wang2020a,Wang2023a,Wei2022,Welleck2022,Wu2020,Wu2020a,Wu2021,Wu2022,Wu2022a,Yang2019,Zhang2019,Zhang2021,Zhang2023,Zombori2019,Zombori2020,Zombori2021,Zombori2021a} & 85 \\
    MC & \cite{Cao2022,Dunkelau2021,Gross2022,Hu2023,Jaeger2020,Kumazawa2019,Kumazawa2021,Kumazawa2023,Luo2023,Ma2019,Pira2022,Rafe2019,TsutomuKumazawa2022,Wang2020,Wang2021b,Zhu2019,Zhu2022,Zhu2022a} & 18 \\
    Synthesis & \cite{Abate2022,Bordg2022,Cai2019,Cai2019a,Cai2022,Cherukuri2022,He2022,Hu2022,Kobayashi2021,Koscinski2021,Laurent2021,Liu2023,Nayak2022,Puccetti2021,Shigyo2020,Wang2023,Xu2022b,Yao2020,Yu2023} & 19 \\
    Other & \cite{Allamanis2022,Cao2020,Chen2019,Giacobbe2022,Kumazawa2022,Luo2022,Richter2020a,Si2020,Wang2021} & 9 \\
\end{tabularx}

\begin{tabularx}{\textwidth}{@{}lXr@{}}
  \caption{Entries grouped by TP application types }%
  \label{tab:tp_types} \\
  \toprule
  Application goal & Articles & Count \\
  \midrule
  \endfirsthead

  \caption{(Continued from previous page.)} \\
  \toprule
  Application goal & Articles & Count \\
  \midrule
  \endhead

  \bottomrule
  \multicolumn{3}{r@{}}{\small (Continued on next page.)} \\
  \endfoot

  \midrule
  {Total} & & 85 \\ 
  \bottomrule
  \endlastfoot

    Heuristic selection & \cite{Holden2019,Nagashima2019} & 2 \\
    Premise selection & \cite{Bartek2020,Bartek2021,Chvalovsky2019a,Chvalovsky2021,Chvalovskỳ2023,Crouse2021,Ferreira2020,Firoiu2021,Goertzel2019,Goertzel2019a,Goertzel2021,Goertzel2022,Han2021,Jakubuv2019,Jakubuv2020,Jiang2022,Liu2020b,Liu2022,Mangla2022,Morris2022,Nawaz2021b,Piotrowski2020,Shminke2022,Suda2021,Tworkowski2022,Wei2022,Zombori2021} & 27 \\
    Proof search & \cite{Abdelaziz2023,Baghdasaryan2021,Bansal2019,Blaauwbroek2020,Faerber2020,Gauthier2020,Goertzel2020,Lample2022,Mo2020,Nawaz2021,Paliwal2020,Piepenbrock2021,Piepenbrock2022,Piotrowski2020a,Rawson2019,SanchezStern2020,Urban2020,Wang2023a,Zombori2019,Zombori2020,Zombori2021a} & 21 \\
    Proof mining & \cite{Jiang2021,Nawaz2020} & 2 \\
    Proof synthesis & \cite{Ayguen2022,First2020,First2022,Gauthier2020a,Glorot2019,Han2022,Kommrusch2023,Laurent2022,Palermo2022,Poesia2023,Qian2021,Rawson2021,SanchezStern2023,Wang2020a,Wu2020a,Wu2022,Wu2022a,Yang2019} & 18 \\
    Symbolic & \cite{Poesia2021} & 1 \\
    Formula synthesis & \cite{Brown2020a} & 1 \\
    Formula classification & \cite{PurgaL2021,Suda2021a} & 2 \\
    Tactic prediction & \cite{Nawaz2019,Wu2020,Zhang2019,Zhang2021} & 4 \\
    Lemma name generation & \cite{Nie2020} & 1 \\
    Portfolio solving & \cite{Nikolic2019} & 1 \\
    Mult.\ Techniques & \cite{Huang2019,Olsak2020,Welleck2022,Wu2021,Zhang2023} & 5 \\
\end{tabularx}

\begin{tabularx}{\textwidth}{@{}lXr@{}}
  \caption{Entries grouped by synthesis application types }%
  \label{tab:synthesis_types} \\
  \toprule
  Application goal & Articles & Count \\
  \midrule
  \endfirsthead

  \caption{(Continued from previous page.)} \\
  \toprule
  Application goal & Articles & Count \\
  \midrule
  \endhead

  \bottomrule
  \multicolumn{3}{r@{}}{\small (Continued on next page.)} \\
  \endfoot

  \midrule
  {Total} & & 19 \\ 
  \bottomrule
  \endlastfoot

    Invariant learning & \cite{Kobayashi2021,Liu2023,Wang2023} & 3 \\
    Loop invariant learning & \cite{Laurent2021,Xu2022b,Yao2020,Yu2023} & 4 \\
    Model repair & \cite{Cai2019,Cai2019a,Cai2022} & 3 \\
    Models/Specification & \cite{Abate2022,Bordg2022,Cherukuri2022,He2022,Hu2022,Koscinski2021,Nayak2022,Shigyo2020} & 8 \\
    Annotations & \cite{Puccetti2021} & 1 \\
\end{tabularx}

\begin{tabularx}{\textwidth}{@{}llXr@{}}
  \caption{Entries grouped by grade of TP automatization and TP application types  }%
  \label{tab:tp_auto_app_types} \\
  \toprule
  Application goal & Automation grade & Articles & Count \\
  \midrule
  \endfirsthead

  \caption{(Continued from previous page.)} \\
  \toprule
  Application goal & Automation grade & Articles & Count \\
  \midrule
  \endhead

  \bottomrule
  \multicolumn{4}{r@{}}{\small (Continued on next page.)} \\
  \endfoot

  \midrule
  {Total} & & & 85 \\ 
  \bottomrule
  \endlastfoot

    Heuristic selection & Automatic & \cite{Holden2019,Nagashima2019} & 2 \\
    Premise selection & Interactive & \cite{Jakubuv2019} & 1 \\
     & Automatic & \cite{Bartek2020,Bartek2021,Chvalovsky2019a,Chvalovsky2021,Chvalovskỳ2023,Crouse2021,Ferreira2020,Firoiu2021,Goertzel2019,Goertzel2019a,Goertzel2021,Goertzel2022,Han2021,Jakubuv2020,Jiang2022,Liu2020b,Liu2022,Mangla2022,Morris2022,Nawaz2021b,Piotrowski2020,Shminke2022,Suda2021,Tworkowski2022,Wei2022,Zombori2021} & 26 \\
    Proof search & Automatic & \cite{Abdelaziz2023,Baghdasaryan2021,Bansal2019,Blaauwbroek2020,Faerber2020,Gauthier2020,Goertzel2020,Lample2022,Mo2020,Nawaz2021,Paliwal2020,Piepenbrock2021,Piepenbrock2022,Piotrowski2020a,Rawson2019,SanchezStern2020,Urban2020,Wang2023a,Zombori2019,Zombori2020,Zombori2021a} & 21 \\
    Proof mining & Interactive & \cite{Nawaz2020} & 1 \\
     & Automatic & \cite{Jiang2021} & 1 \\
    Proof synthesis & Automatic & \cite{Ayguen2022,First2020,First2022,Gauthier2020a,Glorot2019,Han2022,Kommrusch2023,Laurent2022,Palermo2022,Poesia2023,Qian2021,Rawson2021,SanchezStern2023,Wang2020a,Wu2020a,Wu2022,Wu2022a,Yang2019} & 18 \\
    Symbolic & Automatic & \cite{Poesia2021} & 1 \\
    Formula synthesis & Automatic & \cite{Brown2020a} & 1 \\
    Formula classification & Interactive & \cite{Suda2021a} & 1 \\
     & Automatic & \cite{PurgaL2021} & 1 \\
    Tactic prediction & Interactive & \cite{Nawaz2019,Wu2020,Zhang2021} & 3 \\
     & Automatic & \cite{Zhang2019} & 1 \\
    Lemma name generation & Interactive & \cite{Nie2020} & 1 \\
    Portfolio solving & Automatic & \cite{Nikolic2019} & 1 \\
    Mult.\ Techniques & Interactive & \cite{Huang2019,Wu2021,Zhang2023} & 3 \\
     & Automatic & \cite{Olsak2020} & 1 \\
     & Mixed & \cite{Welleck2022} & 1 \\
\end{tabularx}

\clearpage
\begin{tabularx}{\textwidth}{@{}llXr@{}}
  \caption{Entries grouped by level of logic tackled by TP and TP application types  }%
  \label{tab:tp_logic_app_types} \\
  \toprule
  Application goal & Formalism & Articles & Count \\
  \midrule
  \endfirsthead

  \caption{(Continued from previous page.)} \\
  \toprule
  Application goal & Formalism & Articles & Count \\
  \midrule
  \endhead

  \bottomrule
  \multicolumn{4}{r@{}}{\small (Continued on next page.)} \\
  \endfoot

  \midrule
  {Total} & & & 85 \\ 
  \bottomrule
  \endlastfoot

    Heuristic selection & FOL & \cite{Holden2019} & 1 \\
     & HOL & \cite{Nagashima2019} & 1 \\
    Premise selection & FOL & \cite{Bartek2020,Bartek2021,Chvalovsky2019a,Chvalovsky2021,Chvalovskỳ2023,Crouse2021,Firoiu2021,Goertzel2019,Goertzel2019a,Goertzel2021,Goertzel2022,Jakubuv2019,Liu2020b,Liu2022,Mangla2022,Morris2022,Piotrowski2020,Shminke2022,Suda2021,Zombori2021} & 20 \\
     & HOL & \cite{Ferreira2020,Han2021,Jakubuv2020,Jiang2022,Nawaz2021b,Tworkowski2022,Wei2022} & 7 \\
    Proof search & FOL & \cite{Abdelaziz2023,Baghdasaryan2021,Faerber2020,Goertzel2020,Piotrowski2020a,Rawson2019,Urban2020,Zombori2020} & 8 \\
     & HOL & \cite{Bansal2019,Blaauwbroek2020,Gauthier2020,Lample2022,Mo2020,Nawaz2021,Paliwal2020,Piepenbrock2021,Piepenbrock2022,SanchezStern2020,Wang2023a,Zombori2019,Zombori2021a} & 13 \\
    Proof mining & HOL & \cite{Jiang2021,Nawaz2020} & 2 \\
    Proof synthesis & FOL & \cite{Ayguen2022,Glorot2019,Laurent2022,Palermo2022,Rawson2021,Wu2022,Wu2022a} & 7 \\
     & HOL & \cite{First2020,First2022,Gauthier2020a,Han2022,Kommrusch2023,Poesia2023,Qian2021,SanchezStern2023,Wang2020a,Wu2020a,Yang2019} & 11 \\
    Symbolic & HOL & \cite{Poesia2021} & 1 \\
    Formula synthesis & HOL & \cite{Brown2020a} & 1 \\
    Formula classification & FOL & \cite{PurgaL2021,Suda2021a} & 2 \\
    Tactic prediction & HOL & \cite{Nawaz2019,Wu2020,Zhang2019,Zhang2021} & 4 \\
    Lemma name generation & HOL & \cite{Nie2020} & 1 \\
    Portfolio solving & HOL & \cite{Nikolic2019} & 1 \\
    Mult.\ Techniques & HOL & \cite{Huang2019,Olsak2020,Welleck2022,Wu2021,Zhang2023} & 5 \\
\end{tabularx}

\clearpage
\begin{tabularx}{\textwidth}{@{}llXr@{}}
  \caption{Entries grouped by FM techniques and years}%
  \label{tab:fm_years} \\
  \toprule
  FM technique & Year & Articles & Count \\
  \midrule
  \endfirsthead

  \caption{(Continued from previous page.)} \\
  \toprule
  FM technique & Year & Articles & Count \\
  \midrule
  \endhead

  \bottomrule
  \multicolumn{4}{r@{}}{\small (Continued on next page.)} \\
  \endfoot

  \midrule
  {Total} & & & 189 \\ 
  \bottomrule
  \endlastfoot

    SAT & 2019 & \cite{Amizadeh2019a,Hireche2019,Lassouaoui2019,Selsam2019,Selsam2019a,Wang2019a,Yolcu2019,You2019} & 8 \\
     & 2020 & \cite{Atkari2020,Cameron2020,Chang2020,Danisovszky2020a,Fu2020,Han2020,Hireche2020,Kurin2020,Lederman2020,LeventiPeetz2020,Lorenz2020,Nejati2020,Richter2020,Zhang2020,sun2020neurogift} & 15 \\
     & 2021 & \cite{Dalla2021,Marino2021,Sadeg2021,Xu2021} & 4 \\
     & 2022 & \cite{Berden2022,Beskyd2022,Chang2022,Fournier2022,Framil2022,Garzon2022,Huang2022,Li2022,Nurcahyadi2022,Ozolins2022,Sadreddin2022,Xu2022a,Zhang2022,Zheng2022} & 14 \\
     & 2023 & \cite{Farooque2023,Fuchs2023,Kumar2023,Yan2023} & 4 \\
    SMT & 2019 & \cite{Blanchette2019,Dunkelau2019} & 2 \\
     & 2020 & \cite{Dunkelau2020} & 1 \\
     & 2021 & \cite{Hula2021,Pimpalkhare2021,Pimpalkhare2021a,Scott2021,Scott2021a,Yao2021} & 6 \\
     & 2022 & \cite{Janota2022} & 1 \\
     & 2023 & \cite{Jakubuuv2023,Leeson2023,Scott2023} & 3 \\
    TP & 2019 & \cite{Bansal2019,Chvalovsky2019a,Glorot2019,Goertzel2019,Goertzel2019a,Holden2019,Huang2019,Jakubuv2019,Nagashima2019,Nawaz2019,Nikolic2019,Rawson2019,Yang2019,Zhang2019,Zombori2019} & 15 \\
     & 2020 & \cite{Bartek2020,Blaauwbroek2020,Brown2020a,Faerber2020,Ferreira2020,First2020,Gauthier2020,Gauthier2020a,Goertzel2020,Jakubuv2020,Liu2020b,Mo2020,Nawaz2020,Nie2020,Olsak2020,Paliwal2020,Piotrowski2020,Piotrowski2020a,SanchezStern2020,Urban2020,Wang2020a,Wu2020,Wu2020a,Zombori2020} & 24 \\
     & 2021 & \cite{Baghdasaryan2021,Bartek2021,Chvalovsky2021,Crouse2021,Firoiu2021,Goertzel2021,Han2021,Jiang2021,Nawaz2021,Nawaz2021b,Piepenbrock2021,Poesia2021,PurgaL2021,Qian2021,Rawson2021,Suda2021,Suda2021a,Wu2021,Zhang2021,Zombori2021,Zombori2021a} & 21 \\
     & 2022 & \cite{Ayguen2022,First2022,Goertzel2022,Han2022,Jiang2022,Lample2022,Laurent2022,Liu2022,Mangla2022,Morris2022,Palermo2022,Piepenbrock2022,Shminke2022,Tworkowski2022,Wei2022,Welleck2022,Wu2022,Wu2022a} & 18 \\
     & 2023 & \cite{Abdelaziz2023,Chvalovskỳ2023,Kommrusch2023,Poesia2023,SanchezStern2023,Wang2023a,Zhang2023} & 7 \\
    MC & 2019 & \cite{Kumazawa2019,Ma2019,Rafe2019,Zhu2019} & 4 \\
     & 2020 & \cite{Jaeger2020,Wang2020} & 2 \\
     & 2021 & \cite{Dunkelau2021,Kumazawa2021,Wang2021b} & 3 \\
     & 2022 & \cite{Cao2022,Gross2022,Pira2022,TsutomuKumazawa2022,Zhu2022,Zhu2022a} & 6 \\
     & 2023 & \cite{Hu2023,Kumazawa2023,Luo2023} & 3 \\
    Synthesis & 2019 & \cite{Cai2019,Cai2019a} & 2 \\
     & 2020 & \cite{Shigyo2020,Yao2020} & 2 \\
     & 2021 & \cite{Kobayashi2021,Koscinski2021,Laurent2021,Puccetti2021} & 4 \\
     & 2022 & \cite{Abate2022,Bordg2022,Cai2022,Cherukuri2022,He2022,Hu2022,Nayak2022,Xu2022b} & 8 \\
     & 2023 & \cite{Liu2023,Wang2023,Yu2023} & 3 \\
    Other & 2019 & \cite{Chen2019} & 1 \\
     & 2020 & \cite{Cao2020,Richter2020a,Si2020} & 3 \\
     & 2021 & \cite{Wang2021} & 1 \\
     & 2022 & \cite{Allamanis2022,Giacobbe2022,Kumazawa2022,Luo2022} & 4 \\
\end{tabularx}

\begin{tabularx}{\textwidth}{@{}llXr@{}}
  \caption{Entries grouped by FM techniques and contributions types}%
  \label{tab:fm_contributions} \\
  \toprule
  FM technique & Entry type & Articles & Count \\
  \midrule
  \endfirsthead

  \caption{(Continued from previous page.)} \\
  \toprule
  FM technique & Entry type & Articles & Count \\
  \midrule
  \endhead

  \bottomrule
  \multicolumn{4}{r@{}}{\small (Continued on next page.)} \\
  \endfoot

  \midrule
  {Total} & & & 189 \\ 
  \bottomrule
  \endlastfoot

    SAT & Workshop/short paper & \cite{Berden2022,Han2020,Yan2023} & 3 \\
     & Conference paper & \cite{Amizadeh2019a,Atkari2020,Beskyd2022,Cameron2020,Chang2020,Dalla2021,Danisovszky2020a,Farooque2023,Fournier2022,Framil2022,Garzon2022,Huang2022,Kurin2020,Lederman2020,LeventiPeetz2020,Li2022,Lorenz2020,Nejati2020,Ozolins2022,Sadeg2021,Sadreddin2022,Selsam2019,Selsam2019a,Wang2019a,Xu2021,Xu2022a,Yolcu2019,You2019,Zhang2020,Zhang2022,Zheng2022,sun2020neurogift} & 32 \\
     & Journal paper & \cite{Chang2022,Fu2020,Fuchs2023,Hireche2019,Hireche2020,Kumar2023,Lassouaoui2019,Marino2021,Nurcahyadi2022,Richter2020} & 10 \\
    SMT & Workshop/short paper & \cite{Blanchette2019,Jakubuuv2023} & 2 \\
     & Conference paper & \cite{Dunkelau2019,Dunkelau2020,Hula2021,Janota2022,Leeson2023,Pimpalkhare2021,Pimpalkhare2021a,Scott2021,Scott2021a,Yao2021} & 10 \\
     & Journal paper & \cite{Scott2023} & 1 \\
    TP & Workshop/short paper & \cite{Bartek2020,Brown2020a,Firoiu2021,Glorot2019,Goertzel2019a,Han2022,Holden2019,Liu2020b,Morris2022,Palermo2022,Piepenbrock2021,Qian2021,SanchezStern2020,Tworkowski2022,Wu2020,Wu2020a,Wu2022a,Zombori2019} & 18 \\
     & Conference paper & \cite{Ayguen2022,Bansal2019,Bartek2021,Blaauwbroek2020,Chvalovsky2019a,Chvalovsky2021,Chvalovskỳ2023,Crouse2021,Ferreira2020,First2022,Gauthier2020a,Goertzel2019,Goertzel2020,Goertzel2021,Goertzel2022,Han2021,Huang2019,Jakubuv2019,Jakubuv2020,Jiang2021,Jiang2022,Lample2022,Laurent2022,Mangla2022,Mo2020,Nagashima2019,Nawaz2019,Nie2020,Olsak2020,Paliwal2020,Piepenbrock2022,Piotrowski2020,Piotrowski2020a,Poesia2021,Rawson2019,Rawson2021,Suda2021,Suda2021a,Urban2020,Wang2020a,Wang2023a,Wei2022,Welleck2022,Wu2021,Wu2022,Yang2019,Zhang2019,Zhang2021,Zhang2023,Zombori2020,Zombori2021,Zombori2021a} & 52 \\
     & Journal paper & \cite{Abdelaziz2023,Baghdasaryan2021,Faerber2020,First2020,Gauthier2020,Kommrusch2023,Liu2022,Nawaz2020,Nawaz2021,Nawaz2021b,Nikolic2019,Poesia2023,PurgaL2021,SanchezStern2023,Shminke2022} & 15 \\
    MC & Workshop/short paper & \cite{Dunkelau2021,Hu2023} & 2 \\
     & Conference paper & \cite{Cao2022,Gross2022,Jaeger2020,Kumazawa2021,Kumazawa2023,Luo2023,Ma2019,Wang2020,Wang2021b,Zhu2022} & 10 \\
     & Journal paper & \cite{Kumazawa2019,Pira2022,Rafe2019,TsutomuKumazawa2022,Zhu2019,Zhu2022a} & 6 \\
    Synthesis & Workshop/short paper & \cite{Bordg2022,Koscinski2021,Laurent2021,Puccetti2021} & 4 \\
     & Conference paper & \cite{Abate2022,Cai2019a,Cherukuri2022,He2022,Kobayashi2021,Liu2023,Nayak2022,Shigyo2020,Wang2023,Xu2022b,Yao2020,Yu2023} & 12 \\
     & Journal paper & \cite{Cai2019,Cai2022,Hu2022} & 3 \\
    Other & Conference paper & \cite{Giacobbe2022,Kumazawa2022,Luo2022,Richter2020a,Si2020,Wang2021} & 6 \\
     & Journal paper & \cite{Cao2020,Chen2019} & 2 \\
     & Book chapter & \cite{Allamanis2022} & 1 \\
\end{tabularx}

\begin{tabularx}{\textwidth}{@{}llXr@{}}
  \caption{Entries grouped by FM and AI techniques}%
  \label{tab:fm_ai_contributions} \\
  \toprule
  FM technique & AI technique & Articles & Count \\
  \midrule
  \endfirsthead

  \caption{(Continued from previous page.)} \\
  \toprule
  FM technique & AI technique & Articles & Count \\
  \midrule
  \endhead

  \bottomrule
  \multicolumn{4}{r@{}}{\small (Continued on next page.)} \\
  \endfoot

  \midrule
  {Total} & & & 189 \\ 
  \bottomrule
  \endlastfoot

    SAT & DT & \cite{Xu2021} & 1 \\
     & RF & \cite{Beskyd2022,Nejati2020} & 2 \\
     & SVM & \cite{Richter2020} & 1 \\
     & NN & \cite{Cameron2020,Chang2020,Chang2022,Dalla2021,Danisovszky2020a,Farooque2023,Garzon2022,Han2020,Huang2022,LeventiPeetz2020,Li2022,Marino2021,Ozolins2022,Selsam2019,Selsam2019a,Xu2022a,Yan2023,You2019,Zhang2020,Zhang2022,sun2020neurogift} & 21 \\
     & RL & \cite{Fournier2022,Kurin2020,Lassouaoui2019,Lederman2020,Yolcu2019,Zheng2022} & 6 \\
     & EA & \cite{Berden2022,Framil2022,Fu2020,Nurcahyadi2022,Sadeg2021} & 5 \\
     & Clustering & \cite{Hireche2019,Hireche2020} & 2 \\
     & Mult.\ AI techniques & \cite{Atkari2020,Lorenz2020,Sadreddin2022,Wang2019a} & 4 \\
     & Custom & \cite{Amizadeh2019a,Fuchs2023,Kumar2023} & 3 \\
    SMT & DT & \cite{Blanchette2019,Janota2022} & 2 \\
     & NN & \cite{Hula2021,Leeson2023} & 2 \\
     & RL & \cite{Jakubuuv2023,Pimpalkhare2021,Scott2021} & 3 \\
     & NLP & \cite{Pimpalkhare2021a} & 1 \\
     & Mult.\ AI techniques & \cite{Dunkelau2019,Dunkelau2020,Scott2021a,Scott2023} & 4 \\
     & Custom & \cite{Yao2021} & 1 \\
    TP & DT & \cite{Goertzel2019,Goertzel2020,Jakubuv2019,Lample2022} & 4 \\
     & KNN & \cite{Blaauwbroek2020,Gauthier2020} & 2 \\
     & NN & \cite{Baghdasaryan2021,Bansal2019,Bartek2021,Chvalovsky2021,Chvalovskỳ2023,Ferreira2020,First2022,Glorot2019,Goertzel2019a,Goertzel2022,Han2022,Huang2019,Jakubuv2020,Kommrusch2023,Liu2022,Nie2020,Olsak2020,Paliwal2020,Piotrowski2020,Piotrowski2020a,Qian2021,Rawson2019,Rawson2021,SanchezStern2020,SanchezStern2023,Suda2021,Suda2021a,Wang2020a,Wei2022,Yang2019,Zhang2019,Zombori2021} & 32 \\
     & RL & \cite{Abdelaziz2023,Brown2020a,Crouse2021,Gauthier2020a,Laurent2022,Mo2020,Piepenbrock2021,Piepenbrock2022,Poesia2021,Poesia2023,Shminke2022,Wu2020,Wu2021,Zombori2019,Zombori2020,Zombori2021a} & 16 \\
     & EA & \cite{Nagashima2019,Nawaz2021b} & 2 \\
     & NLP & \cite{First2020,Han2021,Jiang2021,Jiang2022,Palermo2022,Tworkowski2022,Urban2020,Welleck2022,Wu2022,Wu2022a} & 10 \\
     & Automaton learning & \cite{Wu2020a} & 1 \\
     & Bayesian inference & \cite{Faerber2020,Mangla2022} & 2 \\
     & Data mining & \cite{Nawaz2019,Nawaz2020} & 2 \\
     & Mult.\ AI techniques & \cite{Ayguen2022,Chvalovsky2019a,Firoiu2021,Goertzel2021,Holden2019,Liu2020b,Nawaz2021,Nikolic2019,PurgaL2021,Wang2023a,Zhang2021,Zhang2023} & 12 \\
     & Custom & \cite{Bartek2020,Morris2022} & 2 \\
    MC & NN & \cite{Cao2022,Hu2023,Wang2021b,Zhu2022} & 4 \\
     & RL & \cite{Gross2022,Wang2020} & 2 \\
     & EA & \cite{Kumazawa2019,Kumazawa2021,Kumazawa2023,Ma2019,Rafe2019,TsutomuKumazawa2022} & 6 \\
     & Automaton learning & \cite{Pira2022} & 1 \\
     & Bayesian inference & \cite{Jaeger2020} & 1 \\
     & Mult.\ AI techniques & \cite{Dunkelau2021,Luo2023,Zhu2019,Zhu2022a} & 4 \\
    Synthesis & NN & \cite{Cherukuri2022,He2022,Kobayashi2021,Laurent2021} & 4 \\
     & RL & \cite{Hu2022,Liu2023,Wang2023,Yu2023} & 4 \\
     & NLP & \cite{Bordg2022,Koscinski2021,Nayak2022,Puccetti2021,Shigyo2020} & 5 \\
     & Clustering & \cite{Xu2022b} & 1 \\
     & Mult.\ AI techniques & \cite{Cai2019,Cai2019a,Cai2022} & 3 \\
     & Custom & \cite{Abate2022,Yao2020} & 2 \\
    Other & NN & \cite{Allamanis2022,Cao2020,Giacobbe2022,Luo2022,Richter2020a,Si2020,Wang2021} & 7 \\
     & RL & \cite{Chen2019} & 1 \\
     & EA & \cite{Kumazawa2022} & 1 \\
\end{tabularx}

\begin{tabularx}{\textwidth}{@{}llXr@{}}
  \caption{Entries grouped by TP and AI techniques}%
  \label{tab:tp_ai_contributions} \\
  \toprule
  Application goal & AI technique & Articles & Count \\
  \midrule
  \endfirsthead

  \caption{(Continued from previous page.)} \\
  \toprule
  Application goal & AI technique & Articles & Count \\
  \midrule
  \endhead

  \bottomrule
  \multicolumn{4}{r@{}}{\small (Continued on next page.)} \\
  \endfoot

  \midrule
  {Total} & & & 85 \\ 
  \bottomrule
  \endlastfoot

    Heuristic selection & EA & \cite{Nagashima2019} & 1 \\
     & Mult.\ AI techniques & \cite{Holden2019} & 1 \\
    Premise selection & DT & \cite{Goertzel2019,Jakubuv2019} & 2 \\
     & NN & \cite{Bartek2021,Chvalovsky2021,Chvalovskỳ2023,Ferreira2020,Goertzel2019a,Goertzel2022,Jakubuv2020,Liu2022,Piotrowski2020,Suda2021,Wei2022,Zombori2021} & 12 \\
     & RL & \cite{Crouse2021,Shminke2022} & 2 \\
     & EA & \cite{Nawaz2021b} & 1 \\
     & NLP & \cite{Han2021,Jiang2022,Tworkowski2022} & 3 \\
     & Bayesian inference & \cite{Mangla2022} & 1 \\
     & Mult.\ AI techniques & \cite{Chvalovsky2019a,Firoiu2021,Goertzel2021,Liu2020b} & 4 \\
     & Custom & \cite{Bartek2020,Morris2022} & 2 \\
    Proof search & DT & \cite{Goertzel2020,Lample2022} & 2 \\
     & KNN & \cite{Blaauwbroek2020,Gauthier2020} & 2 \\
     & NN & \cite{Baghdasaryan2021,Bansal2019,Paliwal2020,Piotrowski2020a,Rawson2019,SanchezStern2020} & 6 \\
     & RL & \cite{Abdelaziz2023,Mo2020,Piepenbrock2021,Piepenbrock2022,Zombori2019,Zombori2020,Zombori2021a} & 7 \\
     & NLP & \cite{Urban2020} & 1 \\
     & Bayesian inference & \cite{Faerber2020} & 1 \\
     & Mult.\ AI techniques & \cite{Nawaz2021,Wang2023a} & 2 \\
    Proof mining & NLP & \cite{Jiang2021} & 1 \\
     & Data mining & \cite{Nawaz2020} & 1 \\
    Proof synthesis & NN & \cite{First2022,Glorot2019,Han2022,Kommrusch2023,Qian2021,Rawson2021,SanchezStern2023,Wang2020a,Yang2019} & 9 \\
     & RL & \cite{Gauthier2020a,Laurent2022,Poesia2023} & 3 \\
     & NLP & \cite{First2020,Palermo2022,Wu2022,Wu2022a} & 4 \\
     & Automaton learning & \cite{Wu2020a} & 1 \\
     & Mult.\ AI techniques & \cite{Ayguen2022} & 1 \\
    Symbolic & RL & \cite{Poesia2021} & 1 \\
    Formula synthesis & RL & \cite{Brown2020a} & 1 \\
    Formula classification & NN & \cite{Suda2021a} & 1 \\
     & Mult.\ AI techniques & \cite{PurgaL2021} & 1 \\
    Tactic prediction & NN & \cite{Zhang2019} & 1 \\
     & RL & \cite{Wu2020} & 1 \\
     & Data mining & \cite{Nawaz2019} & 1 \\
     & Mult.\ AI techniques & \cite{Zhang2021} & 1 \\
    Lemma name generation & NN & \cite{Nie2020} & 1 \\
    Portfolio solving & Mult.\ AI techniques & \cite{Nikolic2019} & 1 \\
    Mult.\ Techniques & NN & \cite{Huang2019,Olsak2020} & 2 \\
     & RL & \cite{Wu2021} & 1 \\
     & NLP & \cite{Welleck2022} & 1 \\
     & Mult.\ AI techniques & \cite{Zhang2023} & 1 \\
\end{tabularx}

\begin{tabularx}{\textwidth}{@{}llXr@{}}
  \caption{Entries grouped by SAT and AI techniques }%
  \label{tab:sat_ai_contributions} \\
  \toprule
  Application goal & AI technique & Articles & Count \\
  \midrule
  \endfirsthead

  \caption{(Continued from previous page.)} \\
  \toprule
  Application goal & AI technique & Articles & Count \\
  \midrule
  \endhead

  \bottomrule
  \multicolumn{4}{r@{}}{\small (Continued on next page.)} \\
  \endfoot

  \midrule
  {Unique total} & & & 45 \\ % Sum: 47
  \bottomrule
  \endlastfoot

    SAT solving & RF & \cite{Nejati2020} & 1 \\
     & NN & \cite{Selsam2019a,Xu2022a,Zhang2022,sun2020neurogift} & 4 \\
     & RL & \cite{Fournier2022,Yolcu2019} & 2 \\
     & Mult.\ AI techniques & \cite{Atkari2020} & 1 \\
     & Custom & \cite{Amizadeh2019a} & 1 \\
    Predict solvability & DT & \cite{Xu2021} & 1 \\
     & NN & \cite{Cameron2020,Chang2022,Selsam2019,Zhang2020} & 4 \\
    MaxSat & NN & \cite{Chang2020,Marino2021} & 2 \\
     & RL & \cite{Lassouaoui2019,Zheng2022} & 2 \\
     & EA & \cite{Berden2022,Framil2022,Nurcahyadi2022} & 3 \\
     & Custom & \cite{Kumar2023} & 1 \\
    SAT parameter selection & RF & \cite{Beskyd2022} & 1 \\
    Branching heuristics & RL & \cite{Kurin2020} & 1 \\
     & Mult.\ AI techniques & \cite{Lorenz2020} & 1 \\
    Algorithm/solver selection & RF & \cite{Nejati2020} & 1 \\
     & SVM & \cite{Richter2020} & 1 \\
     & RL & \cite{Fournier2022,Lederman2020} & 2 \\
     & Mult.\ AI techniques & \cite{Sadreddin2022,Wang2019a} & 2 \\
     & Custom & \cite{Fuchs2023} & 1 \\
    Instance selection & NN & \cite{Dalla2021,Danisovszky2020a,Farooque2023,Han2020} & 4 \\
     & Clustering & \cite{Hireche2019,Hireche2020} & 2 \\
    Dependency analysis & NN & \cite{Yan2023} & 1 \\
    Meta analysis/performance prediction & NN & \cite{Huang2022,LeventiPeetz2020,Ozolins2022} & 3 \\
     & EA & \cite{Fu2020} & 1 \\
    Generation & NN & \cite{Garzon2022,You2019} & 2 \\
    Mult. SAT tech & NN & \cite{Li2022} & 1 \\
     & EA & \cite{Sadeg2021} & 1 \\
\end{tabularx}

\begin{tabularx}{\textwidth}{@{}llXr@{}}
  \caption{Entries grouped by synthesis and AI techniques }%
  \label{tab:synth_ai_contributions} \\
  \toprule
  Application goal & AI technique & Articles & Count \\
  \midrule
  \endfirsthead

  \caption{(Continued from previous page.)} \\
  \toprule
  Application goal & AI technique & Articles & Count \\
  \midrule
  \endhead

  \bottomrule
  \multicolumn{4}{r@{}}{\small (Continued on next page.)} \\
  \endfoot

  \midrule
  {Total} & & & 19 \\ 
  \bottomrule
  \endlastfoot

    Invariant learning & NN & \cite{Kobayashi2021} & 1 \\
     & RL & \cite{Liu2023,Wang2023} & 2 \\
    Loop invariant learning & NN & \cite{Laurent2021} & 1 \\
     & RL & \cite{Yu2023} & 1 \\
     & Clustering & \cite{Xu2022b} & 1 \\
     & Custom & \cite{Yao2020} & 1 \\
    Model repair & Mult.\ AI techniques & \cite{Cai2019,Cai2019a,Cai2022} & 3 \\
    Models/Specification & NN & \cite{Cherukuri2022,He2022} & 2 \\
     & RL & \cite{Hu2022} & 1 \\
     & NLP & \cite{Bordg2022,Koscinski2021,Nayak2022,Shigyo2020} & 4 \\
     & Custom & \cite{Abate2022} & 1 \\
    Annotations & NLP & \cite{Puccetti2021} & 1 \\
\end{tabularx}
